Variations on the CSC model

Over the past decade, the celebrated sparse representation model has achieved impressive results in various signal and image processing tasks. A convolutional version of this model, termed convolutional sparse coding (CSC), has been recently reintroduced and extensively studied. CSC brings a natural remedy to the limitation of typical sparse enforcing approaches of handling global and high-dimensional signals by local, patch-based, processing. While the classic field of sparse representations has been able to cater for the diverse challenges of different signal processing tasks by considering a wide range of problem formulations, almost all available algorithms that deploy the CSC model consider the same $\ell_1 - \ell_2$ problem form. As we argue in this paper, this CSC pursuit formulation is also too restrictive as it fails to explicitly exploit some local characteristics of the signal. This work expands the range of formulations for the CSC model by proposing two convex alternatives that merge global norms with local penalties and constraints. The main contribution of this work is the derivation of efficient and provably converging algorithms to solve these new sparse coding formulations.

==> figures/hist_30dB_20_csc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=21.2,
ymin=0,
ymax=70000,
axis background/.style={fill=white}
]
\addplot[ybar, bar width=8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	63972\\
2	2549\\
3	1596\\
4	1278\\
5	1262\\
6	1027\\
7	900\\
8	767\\
9	756\\
10	734\\
11	712\\
12	651\\
13	616\\
14	600\\
15	564\\
16	563\\
17	528\\
18	465\\
19	464\\
20	453\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
21.2	0\\
};
\end{axis}
\end{tikzpicture}%


==> figures/hist_30dB_20_omp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=21.2,
ymin=0,
ymax=300000,
axis background/.style={fill=white}
]
\addplot[ybar, bar width=8, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	259668\\
2	151740\\
3	138030\\
4	90610\\
5	85463\\
6	74653\\
7	63192\\
8	62499\\
9	56539\\
10	55051\\
11	55043\\
12	52543\\
13	52026\\
14	51323\\
15	48329\\
16	47668\\
17	45282\\
18	44937\\
19	43617\\
20	41820\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
21.2	0\\
};
\end{axis}
\end{tikzpicture}%


==> figures/sparsity_map_with_colorbar.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.768\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=-1.5,
point meta max=1.5,
axis on top,
xmin=0.5,
xmax=258.5,
y dir=reverse,
ymin=0.5,
ymax=252.5,
axis line style={draw=none},
ticks=none,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(31pt)=(1,1,1); rgb(32pt)=(1,1,1); rgb(63pt)=(1,0,0)},
colorbar horizontal
]
%\addplot [forget plot] graphics [xmin=0.5, xmax=258.5, ymin=0.5, ymax=252.5] {spatial_instability.png};
\end{axis}
\end{tikzpicture}%


==> figures/weighted_patch_reconstruction.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$},
ymin=0,
ymax=0.7,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=red]
  table[row sep=crcr]{%
0	0.671233661025983\\
0.05	0.632318796853118\\
0.1	0.574778852254317\\
0.15	0.552136716457857\\
0.2	0.476962287645994\\
0.25	0.430920230733513\\
0.3	0.397228108790076\\
0.35	0.358161844503145\\
0.4	0.325306095578929\\
0.45	0.300669153933545\\
0.5	0.262105198287655\\
0.55	0.238881783152957\\
0.6	0.222447473224087\\
0.65	0.191131801937804\\
0.7	0.174467713052683\\
0.75	0.15717904283284\\
0.8	0.124896186422896\\
0.85	0.115590653048501\\
0.9	0.103812421544325\\
0.95	0.0984530839237949\\
1	0.0937893371221044\\
};
\addlegendentry{$\|n^2 \bar D_l S_i \Gamma - R_i Y \|_2$}

\addplot [color=blue]
  table[row sep=crcr]{%
0	0.0971030693014666\\
0.05	0.0990625571573739\\
0.1	0.0889645363780638\\
0.15	0.0975342193455485\\
0.2	0.0989042923109837\\
0.25	0.0935245291801624\\
0.3	0.0999372712709953\\
0.35	0.0933836558244023\\
0.4	0.0873531729824051\\
0.45	0.0826342933270665\\
0.5	0.0904868148678619\\
0.55	0.0949670048412508\\
0.6	0.0929583746062494\\
0.65	0.0932807708004747\\
0.7	0.0880010240411081\\
0.75	0.0914880582737192\\
0.8	0.0817810686968104\\
0.85	0.0861873473464832\\
0.9	0.0855348467916863\\
0.95	0.0931388303491864\\
1	0.0937893371221044\\
};
\addlegendentry{$\| \Omega_\theta S_i \Gamma - R_i Y \|_2$}

\addplot [color=green, dashed]
  table[row sep=crcr]{%
0	0.1\\
0.05	0.1\\
0.1	0.1\\
0.15	0.1\\
0.2	0.1\\
0.25	0.1\\
0.3	0.1\\
0.35	0.1\\
0.4	0.1\\
0.45	0.1\\
0.5	0.1\\
0.55	0.1\\
0.6	0.1\\
0.65	0.1\\
0.7	0.1\\
0.75	0.1\\
0.8	0.1\\
0.85	0.1\\
0.9	0.1\\
0.95	0.1\\
1	0.1\\
};
\addlegendentry{$T$}

\end{axis}
\end{tikzpicture}%


==> figures/weighted_patch_reconstruction_distr_0-1_B.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=21.2,
xtick={\empty},
ymin=0,
ymax=34000,
axis background/.style={fill=white}
]
\addplot[ybar, bar width=3.1, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	21586\\
2	1374\\
3	647\\
4	645\\
5	286\\
6	193\\
7	181\\
8	174\\
9	153\\
10	122\\
11	109\\
12	92\\
13	83\\
14	77\\
15	77\\
16	75\\
17	74\\
18	74\\
19	72\\
20	67\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
21.2	0\\
};
\end{axis}
\end{tikzpicture}%


==> figures/weighted_patch_reconstruction_distr_0-8_B.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=21.2,
xtick={\empty},
ymin=0,
ymax=34000,
axis background/.style={fill=white}
]
\addplot[ybar, bar width=3.1, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	31258\\
2	25094\\
3	21696\\
4	16079\\
5	13482\\
6	10675\\
7	8579\\
8	4642\\
9	3452\\
10	3312\\
11	3091\\
12	2727\\
13	2675\\
14	2498\\
15	2273\\
16	2080\\
17	1983\\
18	1923\\
19	1337\\
20	1333\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
21.2	0\\
};
\end{axis}
\end{tikzpicture}%

